Performance Analysis of GPU-Accelerated Filter-Based Source Finding for HI Spectral Line Image Data

Searching for sources of electromagnetic emission in spectral-line radio astronomy interferometric data is a computationally intensive process. Parallel programming techniques and High Performance Computing hardware may be used to improve the computational performance of a source finding program. However, it is desirable to further reduce the processing time of source finding in order to decrease the computational resources required for the task. GPU acceleration is a method that may achieve significant increases in performance for some source finding algorithms, particularly for filtering image data. This work considers the application of GPU acceleration to the task of source finding and the techniques used to achieve the best performance, such as memory management. We also examine the changes in performance, where the algorithms that were GPU accelerated achieved a speedup of around 3.2 times the 12 core per node CPU-only performance, while the program as a whole experienced a speedup of 2.0 times.

==> filter_speed.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1584){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1948){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,2312){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,2676){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,3039){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,3403){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,3767){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1614,1364){\makebox(0,0){\strut{} 12}}%
      \put(2149,1364){\makebox(0,0){\strut{} 24}}%
      \put(2685,1364){\makebox(0,0){\strut{} 36}}%
      \put(3221,1364){\makebox(0,0){\strut{} 48}}%
      \put(3756,1364){\makebox(0,0){\strut{} 60}}%
      \put(4292,1364){\makebox(0,0){\strut{} 72}}%
      \put(4827,1364){\makebox(0,0){\strut{} 84}}%
      \put(176,2675){\rotatebox{-270}{\makebox(0,0){\strut{}Filtering Speed (GB/s)}}}%
      \put(3220,1034){\makebox(0,0){\strut{}Number of Nodes}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2497,613){\makebox(0,0)[r]{\strut{}CPU, Unweighted}}%
      \csname LTb\endcsname%
      \put(2497,393){\makebox(0,0)[r]{\strut{}CUDA, Unweighted}}%
      \csname LTb\endcsname%
      \put(2497,173){\makebox(0,0)[r]{\strut{}OpenCL, Unweighted}}%
      \csname LTb\endcsname%
      \put(5002,613){\makebox(0,0)[r]{\strut{}CPU, Weighted}}%
      \csname LTb\endcsname%
      \put(5002,393){\makebox(0,0)[r]{\strut{}CUDA, Weighted}}%
      \csname LTb\endcsname%
      \put(5002,173){\makebox(0,0)[r]{\strut{}OpenCL, Weighted}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./filter_speed_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> filtering_time_portion.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1034,1584){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1034,1857){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1034,2130){\makebox(0,0)[r]{\strut{} 20}}%
      \put(1034,2403){\makebox(0,0)[r]{\strut{} 30}}%
      \put(1034,2676){\makebox(0,0)[r]{\strut{} 40}}%
      \put(1034,2948){\makebox(0,0)[r]{\strut{} 50}}%
      \put(1034,3221){\makebox(0,0)[r]{\strut{} 60}}%
      \put(1034,3494){\makebox(0,0)[r]{\strut{} 70}}%
      \put(1034,3767){\makebox(0,0)[r]{\strut{} 80}}%
      \put(1691,1364){\makebox(0,0){\strut{} 12}}%
      \put(2215,1364){\makebox(0,0){\strut{} 24}}%
      \put(2740,1364){\makebox(0,0){\strut{} 36}}%
      \put(3265,1364){\makebox(0,0){\strut{} 48}}%
      \put(3789,1364){\makebox(0,0){\strut{} 60}}%
      \put(4314,1364){\makebox(0,0){\strut{} 72}}%
      \put(4838,1364){\makebox(0,0){\strut{} 84}}%
      \put(176,2675){\rotatebox{-270}{\makebox(0,0){\strut{}Filtering Portion of}}}%
      \put(396,2675){\rotatebox{-270}{\makebox(0,0){\strut{}Processing Time (\%)}}}%
      \put(3264,1034){\makebox(0,0){\strut{}Number of Nodes}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2541,613){\makebox(0,0)[r]{\strut{}CPU, Unweighted}}%
      \csname LTb\endcsname%
      \put(2541,393){\makebox(0,0)[r]{\strut{}CUDA, Unweighted}}%
      \csname LTb\endcsname%
      \put(2541,173){\makebox(0,0)[r]{\strut{}OpenCL, Unweighted}}%
      \csname LTb\endcsname%
      \put(5046,613){\makebox(0,0)[r]{\strut{}CPU, Weighted}}%
      \csname LTb\endcsname%
      \put(5046,393){\makebox(0,0)[r]{\strut{}CUDA, Weighted}}%
      \csname LTb\endcsname%
      \put(5046,173){\makebox(0,0)[r]{\strut{}OpenCL, Weighted}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./filtering_time_portion_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> group_size.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(902,1364){\makebox(0,0)[r]{\strut{} 0}}%
      \put(902,1765){\makebox(0,0)[r]{\strut{} 1}}%
      \put(902,2165){\makebox(0,0)[r]{\strut{} 2}}%
      \put(902,2566){\makebox(0,0)[r]{\strut{} 3}}%
      \put(902,2966){\makebox(0,0)[r]{\strut{} 4}}%
      \put(902,3367){\makebox(0,0)[r]{\strut{} 5}}%
      \put(902,3767){\makebox(0,0)[r]{\strut{} 6}}%
      \put(1034,1144){\makebox(0,0){\strut{} 0}}%
      \put(1428,1144){\makebox(0,0){\strut{} 100}}%
      \put(1821,1144){\makebox(0,0){\strut{} 200}}%
      \put(2215,1144){\makebox(0,0){\strut{} 300}}%
      \put(2608,1144){\makebox(0,0){\strut{} 400}}%
      \put(3002,1144){\makebox(0,0){\strut{} 500}}%
      \put(3395,1144){\makebox(0,0){\strut{} 600}}%
      \put(3789,1144){\makebox(0,0){\strut{} 700}}%
      \put(4182,1144){\makebox(0,0){\strut{} 800}}%
      \put(4576,1144){\makebox(0,0){\strut{} 900}}%
      \put(4969,1144){\makebox(0,0){\strut{} 1000}}%
      \put(5363,1144){\makebox(0,0){\strut{} 1100}}%
      \put(176,2565){\rotatebox{-270}{\makebox(0,0){\strut{}Processing Speed}}}%
      \put(396,2565){\rotatebox{-270}{\makebox(0,0){\strut{}(Million Image Elements/second)}}}%
      \put(3198,814){\makebox(0,0){\strut{}Block Size (Number of Threads)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2475,393){\makebox(0,0)[r]{\strut{}CUDA, Unweighted}}%
      \csname LTb\endcsname%
      \put(2475,173){\makebox(0,0)[r]{\strut{}OpenCL, Unweighted}}%
      \csname LTb\endcsname%
      \put(4980,393){\makebox(0,0)[r]{\strut{}CUDA, Weighted}}%
      \csname LTb\endcsname%
      \put(4980,173){\makebox(0,0)[r]{\strut{}OpenCL, Weighted}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./group_size_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> input_time.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,1364){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1707){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1078,2051){\makebox(0,0)[r]{\strut{} 400}}%
      \put(1078,2394){\makebox(0,0)[r]{\strut{} 600}}%
      \put(1078,2737){\makebox(0,0)[r]{\strut{} 800}}%
      \put(1078,3080){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1078,3424){\makebox(0,0)[r]{\strut{} 1200}}%
      \put(1078,3767){\makebox(0,0)[r]{\strut{} 1400}}%
      \put(1729,1144){\makebox(0,0){\strut{} 12}}%
      \put(2248,1144){\makebox(0,0){\strut{} 24}}%
      \put(2767,1144){\makebox(0,0){\strut{} 36}}%
      \put(3287,1144){\makebox(0,0){\strut{} 48}}%
      \put(3806,1144){\makebox(0,0){\strut{} 60}}%
      \put(4325,1144){\makebox(0,0){\strut{} 72}}%
      \put(4844,1144){\makebox(0,0){\strut{} 84}}%
      \put(176,2565){\rotatebox{-270}{\makebox(0,0){\strut{}File Input Time (seconds)}}}%
      \put(3286,814){\makebox(0,0){\strut{}Number of Nodes}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2563,393){\makebox(0,0)[r]{\strut{}CPU, Unweighted}}%
      \csname LTb\endcsname%
      \put(2563,173){\makebox(0,0)[r]{\strut{}GPU, Unweighted}}%
      \csname LTb\endcsname%
      \put(4672,393){\makebox(0,0)[r]{\strut{}CPU, Weighted}}%
      \csname LTb\endcsname%
      \put(4672,173){\makebox(0,0)[r]{\strut{}GPU, Weighted}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./input_time_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> input_time_portion.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1034,1584){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1034,1802){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1034,2021){\makebox(0,0)[r]{\strut{} 4}}%
      \put(1034,2239){\makebox(0,0)[r]{\strut{} 6}}%
      \put(1034,2457){\makebox(0,0)[r]{\strut{} 8}}%
      \put(1034,2676){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1034,2894){\makebox(0,0)[r]{\strut{} 12}}%
      \put(1034,3112){\makebox(0,0)[r]{\strut{} 14}}%
      \put(1034,3330){\makebox(0,0)[r]{\strut{} 16}}%
      \put(1034,3549){\makebox(0,0)[r]{\strut{} 18}}%
      \put(1034,3767){\makebox(0,0)[r]{\strut{} 20}}%
      \put(1691,1364){\makebox(0,0){\strut{} 12}}%
      \put(2215,1364){\makebox(0,0){\strut{} 24}}%
      \put(2740,1364){\makebox(0,0){\strut{} 36}}%
      \put(3265,1364){\makebox(0,0){\strut{} 48}}%
      \put(3789,1364){\makebox(0,0){\strut{} 60}}%
      \put(4314,1364){\makebox(0,0){\strut{} 72}}%
      \put(4838,1364){\makebox(0,0){\strut{} 84}}%
      \put(176,2675){\rotatebox{-270}{\makebox(0,0){\strut{}Input Portion of}}}%
      \put(396,2675){\rotatebox{-270}{\makebox(0,0){\strut{}Processing Time (\%)}}}%
      \put(3264,1034){\makebox(0,0){\strut{}Number of Nodes}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2541,613){\makebox(0,0)[r]{\strut{}CPU, Unweighted}}%
      \csname LTb\endcsname%
      \put(2541,393){\makebox(0,0)[r]{\strut{}CUDA, Unweighted}}%
      \csname LTb\endcsname%
      \put(2541,173){\makebox(0,0)[r]{\strut{}OpenCL, Unweighted}}%
      \csname LTb\endcsname%
      \put(5046,613){\makebox(0,0)[r]{\strut{}CPU, Weighted}}%
      \csname LTb\endcsname%
      \put(5046,393){\makebox(0,0)[r]{\strut{}CUDA, Weighted}}%
      \csname LTb\endcsname%
      \put(5046,173){\makebox(0,0)[r]{\strut{}OpenCL, Weighted}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./input_time_portion_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ocl_total_threads.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(902,1364){\makebox(0,0)[r]{\strut{} 0}}%
      \put(902,1765){\makebox(0,0)[r]{\strut{} 1}}%
      \put(902,2165){\makebox(0,0)[r]{\strut{} 2}}%
      \put(902,2566){\makebox(0,0)[r]{\strut{} 3}}%
      \put(902,2966){\makebox(0,0)[r]{\strut{} 4}}%
      \put(902,3367){\makebox(0,0)[r]{\strut{} 5}}%
      \put(902,3767){\makebox(0,0)[r]{\strut{} 6}}%
      \put(1034,1144){\makebox(0,0){\strut{} 1000}}%
      \put(2477,1144){\makebox(0,0){\strut{} 10000}}%
      \put(3920,1144){\makebox(0,0){\strut{} 100000}}%
      \put(5363,1144){\makebox(0,0){\strut{} 1e+06}}%
      \put(176,2565){\rotatebox{-270}{\makebox(0,0){\strut{}Processing Speed}}}%
      \put(396,2565){\rotatebox{-270}{\makebox(0,0){\strut{}(Million Image Elements/second)}}}%
      \put(3198,814){\makebox(0,0){\strut{}Total Threads}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1619,393){\makebox(0,0)[r]{\strut{}XY Size = 4}}%
      \csname LTb\endcsname%
      \put(1619,173){\makebox(0,0)[r]{\strut{}XY Size = 16}}%
      \csname LTb\endcsname%
      \put(3332,393){\makebox(0,0)[r]{\strut{}XY Size = 36}}%
      \csname LTb\endcsname%
      \put(3332,173){\makebox(0,0)[r]{\strut{}XY Size = 64}}%
      \csname LTb\endcsname%
      \put(5045,393){\makebox(0,0)[r]{\strut{}Unweighted}}%
      \csname LTb\endcsname%
      \put(5045,173){\makebox(0,0)[r]{\strut{}Weighted}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./ocl_total_threads_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> processing_speed.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,1584){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1857){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1078,2130){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1078,2403){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1078,2676){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1078,2948){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,3221){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(1078,3494){\makebox(0,0)[r]{\strut{} 0.14}}%
      \put(1078,3767){\makebox(0,0)[r]{\strut{} 0.16}}%
      \put(1729,1364){\makebox(0,0){\strut{} 12}}%
      \put(2248,1364){\makebox(0,0){\strut{} 24}}%
      \put(2767,1364){\makebox(0,0){\strut{} 36}}%
      \put(3287,1364){\makebox(0,0){\strut{} 48}}%
      \put(3806,1364){\makebox(0,0){\strut{} 60}}%
      \put(4325,1364){\makebox(0,0){\strut{} 72}}%
      \put(4844,1364){\makebox(0,0){\strut{} 84}}%
      \put(176,2675){\rotatebox{-270}{\makebox(0,0){\strut{}Processing Speed (GB/s)}}}%
      \put(3286,1034){\makebox(0,0){\strut{}Number of Nodes}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2563,613){\makebox(0,0)[r]{\strut{}CPU, Unweighted}}%
      \csname LTb\endcsname%
      \put(2563,393){\makebox(0,0)[r]{\strut{}CUDA, Unweighted}}%
      \csname LTb\endcsname%
      \put(2563,173){\makebox(0,0)[r]{\strut{}OpenCL, Unweighted}}%
      \csname LTb\endcsname%
      \put(5068,613){\makebox(0,0)[r]{\strut{}CPU, Weighted}}%
      \csname LTb\endcsname%
      \put(5068,393){\makebox(0,0)[r]{\strut{}CUDA, Weighted}}%
      \csname LTb\endcsname%
      \put(5068,173){\makebox(0,0)[r]{\strut{}OpenCL, Weighted}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./processing_speed_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> statistics_time_portion.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1034,1584){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1034,1802){\makebox(0,0)[r]{\strut{} 5}}%
      \put(1034,2021){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1034,2239){\makebox(0,0)[r]{\strut{} 15}}%
      \put(1034,2457){\makebox(0,0)[r]{\strut{} 20}}%
      \put(1034,2676){\makebox(0,0)[r]{\strut{} 25}}%
      \put(1034,2894){\makebox(0,0)[r]{\strut{} 30}}%
      \put(1034,3112){\makebox(0,0)[r]{\strut{} 35}}%
      \put(1034,3330){\makebox(0,0)[r]{\strut{} 40}}%
      \put(1034,3549){\makebox(0,0)[r]{\strut{} 45}}%
      \put(1034,3767){\makebox(0,0)[r]{\strut{} 50}}%
      \put(1691,1364){\makebox(0,0){\strut{} 12}}%
      \put(2215,1364){\makebox(0,0){\strut{} 24}}%
      \put(2740,1364){\makebox(0,0){\strut{} 36}}%
      \put(3265,1364){\makebox(0,0){\strut{} 48}}%
      \put(3789,1364){\makebox(0,0){\strut{} 60}}%
      \put(4314,1364){\makebox(0,0){\strut{} 72}}%
      \put(4838,1364){\makebox(0,0){\strut{} 84}}%
      \put(176,2675){\rotatebox{-270}{\makebox(0,0){\strut{}Statistics Portion of}}}%
      \put(396,2675){\rotatebox{-270}{\makebox(0,0){\strut{}Processing Time (\%)}}}%
      \put(3264,1034){\makebox(0,0){\strut{}Number of Nodes}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2541,613){\makebox(0,0)[r]{\strut{}CPU, Unweighted}}%
      \csname LTb\endcsname%
      \put(2541,393){\makebox(0,0)[r]{\strut{}CUDA, Unweighted}}%
      \csname LTb\endcsname%
      \put(2541,173){\makebox(0,0)[r]{\strut{}OpenCL, Unweighted}}%
      \csname LTb\endcsname%
      \put(5046,613){\makebox(0,0)[r]{\strut{}CPU, Weighted}}%
      \csname LTb\endcsname%
      \put(5046,393){\makebox(0,0)[r]{\strut{}CUDA, Weighted}}%
      \csname LTb\endcsname%
      \put(5046,173){\makebox(0,0)[r]{\strut{}OpenCL, Weighted}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./statistics_time_portion_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> total_threads.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(902,1584){\makebox(0,0)[r]{\strut{} 0}}%
      \put(902,1948){\makebox(0,0)[r]{\strut{} 1}}%
      \put(902,2312){\makebox(0,0)[r]{\strut{} 2}}%
      \put(902,2676){\makebox(0,0)[r]{\strut{} 3}}%
      \put(902,3039){\makebox(0,0)[r]{\strut{} 4}}%
      \put(902,3403){\makebox(0,0)[r]{\strut{} 5}}%
      \put(902,3767){\makebox(0,0)[r]{\strut{} 6}}%
      \put(1034,1364){\makebox(0,0){\strut{} 1000}}%
      \put(2116,1364){\makebox(0,0){\strut{} 10000}}%
      \put(3199,1364){\makebox(0,0){\strut{} 100000}}%
      \put(4281,1364){\makebox(0,0){\strut{} 1e+06}}%
      \put(5363,1364){\makebox(0,0){\strut{} 1e+07}}%
      \put(176,2675){\rotatebox{-270}{\makebox(0,0){\strut{}Processing Speed}}}%
      \put(396,2675){\rotatebox{-270}{\makebox(0,0){\strut{}(Million Image Elements/second)}}}%
      \put(3198,1034){\makebox(0,0){\strut{}Total Threads}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2475,613){\makebox(0,0)[r]{\strut{}XY Size = 16}}%
      \csname LTb\endcsname%
      \put(2475,393){\makebox(0,0)[r]{\strut{}XY Size = 64}}%
      \csname LTb\endcsname%
      \put(2475,173){\makebox(0,0)[r]{\strut{}XY Size = 256}}%
      \csname LTb\endcsname%
      \put(4452,613){\makebox(0,0)[r]{\strut{}XY Size = 1024}}%
      \csname LTb\endcsname%
      \put(4452,393){\makebox(0,0)[r]{\strut{}Unweighted}}%
      \csname LTb\endcsname%
      \put(4452,173){\makebox(0,0)[r]{\strut{}Weighted}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./total_threads_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

